Hybrid Kinetic/Fluid numerical method for the Vlasov-BGK equation in the diffusive scaling

This paper presents a hybrid numerical method for linear collisional kinetic equations with diffusive scaling. The aim of the method is to reduce the computational cost of kinetic equations by taking advantage of the lower dimensionality of the asymptotic fluid model while reducing the error induced by the latter approach. It relies on two criteria motivated by a pertubative approach to obtain a dynamic domain decomposition. The first criterion quantifies how far from a local equilibrium in velocity the distribution function of particles is. The second one depends only on the macroscopic quantities that are available on the whole computing domain. Interface conditions are dealt with using a micro-macro decomposition and the method is significantly more efficient than a standard full kinetic approach. Some properties of the hybrid method are also investigated, such as the conservation of mass.

==> TikzFigure/AP_Diagram.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.0,-4) rectangle (3.0,0.0);
\draw [line width=1.pt,dash pattern=on 2pt off 2pt] (-1.,-1.)-- (1.,-1.);
\draw [line width=1.pt,dash pattern=on 2pt off 2pt] (1.198729454088928,-1.2068637637137198)-- (1.2095466323889421,-3.1864073926163154);
\draw [line width=1.pt] (1.0148374229886865,-3.402750958616599)-- (-0.9971577408139543,-3.4135681369166133);
\draw [line width=1.pt] (-1.1918669502142099,-1.2068637637137198)-- (-1.1702325936141813,-3.218858927516358);
\draw (1.6,-2.0) node[anchor=north west] {$\varepsilon\longrightarrow0$};
\draw (-3.0,-2.0) node[anchor=north west] {$\varepsilon\longrightarrow0$};
\draw (-0.7,-0.3) node[anchor=north west] {$h\longrightarrow0$};
\draw (-0.7,-3.6) node[anchor=north west] {$h\longrightarrow0$};
\draw (1.2,-0.6) node[anchor=north west] {$f^\varepsilon$};
\draw (-1.7,-0.6) node[anchor=north west] {$f^\varepsilon_h$};
\draw (-1.7,-3.3) node[anchor=north west] {$\rho_h$};
\draw (1.2,-3.3) node[anchor=north west] {$\rho$};
\begin{scriptsize}
\draw [fill=black,shift={(1.,-1.)},rotate=270] (0,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\draw [fill=black,shift={(1.2095466323889421,-3.1864073926163154)},rotate=180] (0,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\draw [fill=black,shift={(1.0148374229886865,-3.402750958616599)},rotate=270] (0,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\draw [fill=black,shift={(-1.1702325936141813,-3.218858927516358)},rotate=180] (0,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\end{scriptsize}
\end{tikzpicture}

==> TikzFigure/FixedDomain.tex <==
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.6064236014351794cm,y=1.7238977153352264cm]
\clip(-0.47,0.832) rectangle (5.28,3.15);
\draw [line width=1.pt,color=ffqqqq] (0.,2.)-- (1.,2.);
\draw [line width=1.pt,color=ffqqqq] (1.,2.)-- (2.,2.);
\draw [line width=1.pt,color=ududff] (3.,2.)-- (4.,2.);
\draw [line width=1.pt,color=ududff] (4.,2.)-- (5.,2.);
\draw [line width=1.pt,dotted,color=ffqqqq] (0.,2.6)-- (2.4,2.6);
\draw [line width=1.pt,dotted,color=ududff] (2.6,2.6)-- (5.003103753290778,2.5922740582605805);
\draw [line width=1.pt,color=ffqqqq] (0.,1.5)-- (1.,1.5);
\draw [line width=1.pt,color=ffqqqq] (1.,1.5)-- (2.,1.5);
\draw [line width=1.pt,color=ududff] (3.,1.5)-- (4.,1.5);
\draw [line width=1.pt,color=ududff] (4.,1.5)-- (5.,1.5);
\draw [line width=1.pt,color=ffqqqq] (2.,1.5)-- (2.5,1.5);
\draw [line width=1.pt,color=ududff] (3.,1.5)-- (2.5,1.5);
\draw [line width=1.pt,color=ffqqqq] (2.,2.)-- (2.5,2.);
\draw [line width=1.pt,color=ududff] (2.5,2.)-- (3.,2.);
% \draw [line width=1.pt,dash pattern=on 3pt off 3pt] (2.5,2.1
\draw (-0.4,1.65) node[anchor=north west] {$t^{n-1}$};
\draw (-0.4,2.16) node[anchor=north west] {$t^{n}$};
\draw (0.90,2.9) node[anchor=north west] {Kinetic};
\draw (3.60,2.9) node[anchor=north west] {Fluid};
\draw (2.50,1.36) node[anchor=north west] {$x_{s-\frac{1}{2}}$};
\draw (3.40,1.36) node[anchor=north west] {$x_{s+\frac{1}{2}}$};
\draw (4.48,1.36) node[anchor=north west] {$x_{s+\frac{3}{2}}$};
\draw (1.46,1.36) node[anchor=north west] {$x_{s-\frac{3}{2}}$};
\draw (0.40,1.36) node[anchor=north west] {$x_{s-\frac{5}{2}}$};
\draw (1.93,1.4) node[anchor=north west] {$x_{s-1}$};
\draw (3.90,1.4) node[anchor=north west] {$x_{s+1}$};
\draw (0.89,1.4) node[anchor=north west] {$x_{s-2}$};
\draw (-0.11,1.4) node[anchor=north west] {$x_{s-3}$};
\draw (2.92,1.4) node[anchor=north west] {$x_{s}$};
\draw (4.92,1.4) node[anchor=north west] {$x_{s+2}$};
\draw (2.32,2.5) node[anchor=north west, color=ffqqqq] {$J^{K,n}_{s-\frac{1}{2}}$};
\draw (1.35,2.5) node[anchor=north west, color=ffqqqq] {$J^{K,n}_{s-\frac{3}{2}}$};
\draw (0.35,2.5) node[anchor=north west, color=ffqqqq] {$J^{K,n}_{s-\frac{5}{2}}$};
\draw (2.32,2.00) node[anchor=north west, color=ududff] {$J^{F,n}_{s-\frac{1}{2}}$};
\draw (3.32,2.00) node[anchor=north west, color=ududff] {$J^{F,n}_{s+\frac{1}{2}}$};
\draw (4.32,2.00) node[anchor=north west, color=ududff] {$J^{F,n}_{s+\frac{3}{2}}$};
\begin{scriptsize}
\draw [fill=black] (0.,2.) circle (2.0pt);
\draw [fill=black] (1.,2.) circle (2.0pt);
\draw [fill=black] (2.,2.) circle (2.0pt);
\draw [fill=black] (3.,2.) circle (2.0pt);
\draw [fill=black] (4.,2.) circle (2.0pt);
\draw [fill=black] (5.,2.) circle (2.0pt);
\draw [fill=ffqqqq,shift={(0.,2.6)},rotate=90] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=ffqqqq,shift={(2.4,2.6)},rotate=270] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=ududff,shift={(2.6,2.6)},rotate=90] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=ududff,shift={(5.003103753290778,2.5922740582605805)},rotate=270] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=black] (0.,1.5) circle (2.0pt);
\draw [fill=black] (1.,1.5) circle (2.0pt);
\draw [fill=black] (2.,1.5) circle (2.0pt);
\draw [fill=black] (3.,1.5) circle (2.0pt);
\draw [fill=black] (4.,1.5) circle (2.0pt);
\draw [fill=black] (5.,1.5) circle (2.0pt);
\draw [fill=black] (1.5,1.5) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=black] (1.5,2.) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=black] (0.5,2.) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=black] (0.5,1.5) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=black] (3.5,2.) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=black] (3.5,1.5) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=black] (4.5,2.) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=black] (4.5,1.5) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=black] (2.5,1.5) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=black] (2.5,2.) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\end{scriptsize}
\end{tikzpicture}

==> TikzFigure/MM_Coupling.tex <==
\definecolor{ttttff}{rgb}{0.2,0.2,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.0,-3.5) rectangle (6.0,-1.0);
\draw [line width=1.pt] (-2.5,-2.5)-- (5.5,-2.5);
\draw [line width=.5pt,dash pattern=on 3pt off 3pt] (1.5,-1.0)-- (1.5,-3.2);
\draw [line width=1.6pt,dotted,color=ffqqqq] (-2.4091828215273132,-1.4999223418025338)-- (1.3917579060311982,-1.5071147697370142);
\draw [line width=1.6pt,dotted,color=ttttff] (1.6036544246558697,-1.4999223418025338)-- (5.419871583052794,-1.4999223418025338);
\draw (-1.1,-0.9) node[anchor=north west] {$Kinetic$};
\draw (3.,-0.9) node[anchor=north west] {$Fluid$};
\draw (-2.0,-2.75) node[anchor=north west] {$\mathcal{X}_{s-2}$};
\draw (0.0,-2.75) node[anchor=north west] {$\mathcal{X}_{s-1}$};
\draw (2.3,-2.75) node[anchor=north west] {$\mathcal{X}_{s}$};
\draw (4.1,-2.75) node[anchor=north west] {$\mathcal{X}_{s+1}$};
\draw (-2.0,-1.77) node[anchor=north west] {$\rho^{\varepsilon,n}_{s-2}$};
\draw (0.0,-1.77) node[anchor=north west] {$\rho^{\varepsilon,n}_{s-1}$};
\draw (1.0,-1.77) node[anchor=north west] {$g^{\varepsilon,n}_{s-\frac{1}{2}}$};
\draw (-1.0,-1.77) node[anchor=north west] {$g^{\varepsilon,n}_{s-\frac{3}{2}}$};
\draw (-3.0,-1.77) node[anchor=north west] {$g^{\varepsilon,n}_{s-\frac{5}{2}}$};
\draw (2.3,-1.77) node[anchor=north west] {$\rho^{n}_{s}$};
\draw (4.1,-1.77) node[anchor=north west] {$\rho^{n}_{s+1}$};
\begin{scriptsize}
\draw [fill=ffqqqq] (-2.5,-2.5) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=ttttff] (5.5,-2.5) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=ffqqqq] (-0.5,-2.5) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=ttttff] (3.5,-2.5) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=ffqqqq] (1.5,-2.5) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=ffqqqq,shift={(-2.4091828215273132,-1.4999223418025338)},rotate=90] (0,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\draw [fill=ffqqqq,shift={(1.3917579060311982,-1.5071147697370142)},rotate=270] (0,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\draw [fill=ttttff,shift={(1.6036544246558697,-1.4999223418025338)},rotate=90] (0,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\draw [fill=ttttff,shift={(5.419871583052794,-1.4999223418025338)},rotate=270] (0,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\end{scriptsize}
\end{tikzpicture}

==> TikzFigure/VelDisc.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.4605733794804243cm,y=1.407896962515574cm]
\definecolor{ttqqqq}{rgb}{0.2,0.,0.}
\definecolor{qqttcc}{rgb}{0.,0.2,0.8}
\definecolor{ffqqtt}{rgb}{1.,0.,0.2}
\clip(2.0,3.0) rectangle (13.0,5.0);
\draw [line width=1.6pt,color=qqttcc] (3.5,4.)-- (4.,4.);
\draw [line width=1.6pt,dash pattern=on 4pt off 4pt,color=qqttcc] (4.,4.)-- (6.,4.);
\draw [line width=1.6pt,color=qqttcc] (6.,4.)-- (7.,4.);
\draw [line width=1.6pt,color=qqttcc] (7.,4.)-- (8.,4.);
\draw [line width=1.6pt,color=qqttcc] (8.,4.)-- (9.,4.);
\draw [line width=1.6pt,dash pattern=on 4pt off 4pt,color=qqttcc] (9.,4.)-- (11.,4.);
\draw [line width=1.6pt,color=qqttcc] (11.,4.)-- (11.5,4.);
\draw [line width=1.2pt,dash pattern=on 2pt off 2pt] (7.5,4.5)-- (8.5,4.5);
\draw [line width=1.2pt,dash pattern=on 2pt off 2pt] (7.,3.5)-- (8.,3.5);
\draw (7.36,4.4) node[anchor=north west] {$0$};
\draw (7.748048297914481,4.892080548015483) node[anchor=north west] {$\Delta v_1$};
\draw (7.304785568887788,3.4736398151300825) node[anchor=north west] {$\Delta v_{\frac{1}{2}}$};
\draw (3.2,4.4) node[anchor=north west] {$-v_\star$};
\draw (11.3,4.4) node[anchor=north west] {$v_\star$};
\draw (5.7,4.4) node[anchor=north west] {$v_{-1}$};
\draw (6.8,4.4) node[anchor=north west] {$v_{0}$};
\draw (7.8,4.4) node[anchor=north west] {$v_{1}$};
\draw (8.8,4.4) node[anchor=north west] {$v_{2}$};
\draw (10.8,4.4) node[anchor=north west] {$v_{L}$};
\draw (3.8,4.4) node[anchor=north west] {$v_{-L+1}$};
\draw (3.15,4.0) node[anchor=north west] {$v_{-L+\frac{1}{2}}$};
\draw (11.320745893869624,4.0) node[anchor=north west] {$v_{L+\frac{1}{2}}$};
\draw (6.3562033287706665,4.0) node[anchor=north west] {$ v_{-\frac{1}{2}}$};
\draw (7.4466296421763305,4.0) node[anchor=north west] {$ v_{\frac{1}{2}}$};
\draw (8.430672900615589,4.0) node[anchor=north west] {$ v_{\frac{3}{2}}$};
\draw (3.297690498486487,3.7) node[anchor=north west] {$ =v_{-L}$};
\draw (11.294150130128022,3.7) node[anchor=north west] {$ =v_{L+1}$};
\begin{scriptsize}
\draw [fill=black] (3.5,4.) circle (1.5pt);
\draw [fill=ffqqtt] (4.,4.) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=ffqqtt] (6.,4.) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=ffqqtt] (7.,4.) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=ffqqtt] (8.,4.) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=ffqqtt] (9.,4.) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=ffqqtt] (11.,4.) ++(-2.0pt,0 pt) -- ++(2.0pt,2.0pt)--++(2.0pt,-2.0pt)--++(-2.0pt,-2.0pt)--++(-2.0pt,2.0pt);
\draw [fill=black] (11.5,4.) circle (1.5pt);
\draw [fill=black] (6.5,4.) circle (1.5pt);
\draw [fill=black] (7.51822482357297,4.) circle (1.5pt);
\draw [fill=black] (8.5,4.) circle (1.5pt);
\draw [fill=ttqqqq,shift={(7.5,4.5)},rotate=90] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=ttqqqq,shift={(8.5,4.5)},rotate=270] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=ttqqqq,shift={(7.,3.5)},rotate=90] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\draw [fill=ttqqqq,shift={(8.,3.5)},rotate=270] (0,0) ++(0 pt,2.25pt) -- ++(1.9485571585149868pt,-3.375pt)--++(-3.8971143170299736pt,0 pt) -- ++(1.9485571585149868pt,3.375pt);
\end{scriptsize}
\end{tikzpicture}
